Synthesizing Power and Area Efficient Image Processing Pipelines on FPGAs using Customized Bit-widths

High-level synthesis (HLS) has received significant attention in recent years, improving programmability for FPGAs. PolyMage is a domain-specific language (DSL) for image processing pipelines that also has a HLS backend to translate the input DSL into an equivalent circuit that can be synthesized on FPGAs, while leveraging an HLS suite. The data at each stage of a pipeline is stored using a fixed-point data type (alpha,beta) where alpha and beta denote the number of integral and fractional bits. The power and area savings while performing arithmetic operations on fixed-point data type is known to be significant over using floating point. In this paper, we first propose an interval-arithmetic based range analysis (alpha-analysis) algorithm to estimate the number of bits required to store the integral part of the data at each stage of an image processing pipeline. The analysis algorithm uses the homogeneity of pixel signals at each stage to cluster them and perform a combined range analysis. Secondly, we propose a software architecture for easily deploying any kind of interval/affine arithmetic based range analyses in the DSL compiler. Thirdly, we propose a new range analysis technique using Satisfiability Modulo Theory (SMT) solvers, and show that the range estimates obtained through it are very close to the lower bounds obtained through profile-driven analysis.We evaluated our bitwidth analysis algorithms on four image processing benchmarks listed in the order of increasing complexity: Unsharp Mask, Down-Up Sampling, Harris Corner Detection and Horn-Schunck Optical Flow. For example, on Optical Flow, the interval analysis based approach showed an 1.4x and 1.14x improvement on area and power metrics over floating-point representation respectively; whereas the SMT solver based approach showed 2.49x and 1.58x improvement on area and power metrics when compared to interval analysis.

==> figures/bitgraph.tex <==
\begin{tikzpicture}[scale=0.6]
\begin{axis}[
	cycle list name=exotic,%black white,
	ylabel={\textbf{Bits required}},
	xlabel={\textbf{Iterative Stage}},
  xlabel style={inner sep=10mm},
  ymin=0, ymax=65,
  xmin=9, xmax=21,
  axis y line*=left,
  axis x line*=bottom,
  y axis line style={opacity=0.1},
  x axis line style={opacity=0.1},
  ymajorgrids=true,
  xmajorgrids=true,
  legend style=
  {
  	draw=none,
  	at={(0.2,1)},
   	anchor=north,
   	legend columns=1,
  	/tikz/every even column/.append style={column sep=0.05cm}
 	},
  y tick label style={font=\small},
 	x tick label style={font=\small, rotate=50, anchor=north east, inner sep=0mm},
  xtick={9,10,11,12,13,14,15,16,17,18,19,20,21},
  xticklabels={$V_x^0$, $Av_x^0$, $Common^0$, $V_x^1$, $Av_x^1$, $Common^1$, $V_x^2$, $Av_x^2$, $Common^2$, $V_x^3$, $Av_x^3$, $Common^3$, $V_x^4$},
  ytick={0,10,20,30,40,50,60},
]

\addplot+[line width=1.1pt] plot coordinates {
  (9 , 14)
  (10, 14)
  (11, 21)
  (12, 26)
  (13, 26)
  (14, 33)
  (15, 38)
  (16, 38)
  (17, 45)
  (18, 49)
  (19, 49)
  (20, 57)
  (21, 61)
};
\addlegendentry{$\alpha^{IA}$}

\addplot+[line width=1.1pt] plot coordinates {
  (9 , 7)
  (10, 7)
  (11, 14)
  (12, 9)
  (13, 9)
  (14, 16)
  (15, 10)
  (16, 10)
  (17, 17)
  (18, 10)
  (19, 10)
  (20, 17)
  (21, 11)
};
\addlegendentry{$\alpha^{Z3RA}$}

\draw [decoration={brace},decorate,opacity=0.5] 
  (axis cs:10,0.5) --
    node[above=1pt,font=\scriptsize] {Stage 1} 
  (axis cs:12,0.5);
\draw [decoration={brace},decorate,opacity=0.5] 
  (axis cs:13,0.5) --
    node[above=1pt,font=\scriptsize] {Stage 2} 
  (axis cs:15,0.5);
\draw [decoration={brace},decorate,opacity=0.5] 
  (axis cs:16,0.5) --
    node[above=1pt,font=\scriptsize] {Stage 3} 
  (axis cs:18,0.5);
\draw [decoration={brace},decorate,opacity=0.5] 
  (axis cs:19,0.5) --
    node[above=1pt,font=\scriptsize] {Stage 4} 
  (axis cs:21,0.5);

\end{axis}
\end{tikzpicture}

==> figures/equation.tex <==
    \centering
    \begin{tikzpicture}
	\begin{axis}[
                cycle list name=exotic,
    			axis lines = left,
                ymax=0.010,
    			xlabel={$I_x$},
    			ylabel={$Common_x$},
    			legend style={at={(0.05,0.9)},anchor=west},
    			xlabel style={inner sep=10mm},
    			x tick label style={font=\small},
    			y tick label style={font=\small}
	]
	\addplot+[
    domain=-85:85, 
    samples=10,
    smooth 
    %color=red,
	]
	{x/(4 + x^2 + 3600)};
	\addlegendentry{$I_x/(4 + I{_x}^2 + 60^2)$}
	\addplot+[
    domain=-85:85, 
    samples=10, 
    %color=blue,
	]
	{x/(4 + x^2 + 7225)};
	\addlegendentry{$I_x/(4 + I{_x}^2 + 85^2)$}
	\end{axis}
	\end{tikzpicture}

==> figures/grid.tex <==
\begin{tikzpicture}[scale=.9,every node/.style={minimum size=1cm},on grid]
		
    %slanting: production of a set of n 'laminae' to be piled up. N=number of grids.
	\begin{scope}[
    	yshift=-150,every node/.append style={
    	    yslant=0.5,xslant=-1},yslant=0.5,xslant=-1
    	             ]
		\fill[white,fill opacity=.9] (0,0) rectangle (4.5,4.5);
        \draw[black, dashed] (0,0) rectangle (4.5,4.5);
        \draw[step=5mm, black, dashed] (0,0) grid (4.5,4.5);
        \fill[green!60!black, fill opacity=0.9] (2,2) rectangle (2.5,2.5);
    \end{scope}
    
    \begin{scope}[
    	yshift=0,every node/.append style={
    	    yslant=0.5,xslant=-1},yslant=0.5,xslant=-1
    	             ]
        \fill[white,fill opacity=.9] (0,0) rectangle (4.5,4.5);
        \draw[black, dashed] (0,0) rectangle (4.5,4.5);
        \draw[step=5mm, black, dashed] (0,0) grid (4.5,4.5);
        \fill[green!60!black, fill opacity=0.9] (1.5,1.5) rectangle (3,3);
    \end{scope}

    \begin{scope}[
    	yshift=150,every node/.append style={
    	    yslant=0.5,xslant=-1},yslant=0.5,xslant=-1
    	             ]
        \fill[white,fill opacity=.9] (0,0) rectangle (4.5,4.5);
        \draw[black, dashed] (0,0) rectangle (4.5,4.5);
        \draw[step=5mm, black, dashed] (0,0) grid (4.5,4.5);
        \fill[green!60!black, fill opacity=0.9] (1,1) rectangle (3.5,3.5);
    \end{scope}
    
    %putting arrows and labels:
    \draw[-latex,thick, dashed] (1.5,2.25)  -- (0.5,-3);
    \draw[-latex,thick, dashed] (0,3)       -- (0,-2.9);
    \draw[-latex,thick, dashed] (-1.5,2.25) -- (-0.45,-3);
    \draw[-latex, dashed] (0,1.55)    -- (0,-3.35);
    
    \draw[-latex,thick, dashed] (2.45,7.45)  -- (1.5,2.25);
    \draw[-latex,thick, dashed] (0,8.75)       -- (0,3);
    \draw[-latex,thick, dashed] (-2.45,7.5) -- (-1.5,2.25);
    \draw[-latex, dashed] (0,6.3)    -- (0,1.55);

\iffalse
    \begin{scope}[
    	yshift=450,every node/.append style={
    	    yslant=0.5,xslant=-1},yslant=0.5,xslant=-1
    	  ]
        \fill[white,fill opacity=0.6] (0,0) rectangle (5,5);
        \draw[step=10mm, black] (2,2) grid (5,5);
        \draw[step=2mm, green] (2,2) grid (3,3);
        \draw[black,very thick] (2,2) rectangle (5,5);
        \draw[black,dashed] (0,0) rectangle (5,5);
    \end{scope} %end of drawing grids    
\fi

    %putting arrows and labels:
    \draw[-latex,thick] (5.9,-2.5) node[right]{$S_2$}
         to[out=180,in=90] (3.5,-2.5);

    \draw[-latex,thick](5.9,2.8)node[right]{$S_1$}
        to[out=180,in=90] (3.5,2.8);

    \draw[-latex,thick](5.9,8)node[right]{$I$}
        to[out=180,in=90] (3.5,8);

\iffalse
    \draw[-latex,thick](5.9,8.4)node[right]{$\mathsf{Friction\ G.}$}
        to[out=180,in=90] (3.2,8);

    \draw[-latex,thick,green!80!black](5.3,-4.2)node[right]{$\mathsf{G. Cell}$}
        to[out=180,in=90] (0,-2.5);

    \draw[-latex,thick,green!80!black](4.3,-1.9)node[right]{$\mathsf{Nested\ G.}$}
        to[out=180,in=90] (2,-.5);

    \draw[-latex,thick](4,-6)node[right]{$\mathsf{Batymetry}$}
        to[out=180,in=90] (2,-5);	
    %drawing points on grid's conrners.
       \fill[black,font=\footnotesize]
        (-5,-4.3) node [above] {$P_{1}$}
        (-.3,-5.6) node [below] {$P_{2}$}
        (5.5,-4) node [above] {$P_{3}$};
\fi

\end{tikzpicture}

==> figures/hs_of_dag.tex <==
\usetikzlibrary{shapes,arrows}
\usetikzlibrary{matrix, positioning, fit}
\definecolor{forestgreen}{rgb}{0.0, 0.5, 0.0}

\tikzstyle{input} = [draw, thick, circle, minimum size=1.2pt]
\tikzstyle{flowarrow} = [black, opacity=0.75]
\tikzstyle{thickflowarrow} = [rounded corners, line width=0.4mm]
\tikzstyle{fancynodelong} =[draw,text=black, rounded corners, minimum height=2em, minimum width=2em]
\tikzstyle{fancynodelong1} =[draw,text=black, rounded corners, minimum height=2em, minimum width=1.3em]
\tikzstyle{fancynodelong2} =[draw, thick, rounded corners, minimum height=2em, minimum width=1.3em]
\tikzstyle{bitw} = [draw,circle,minimum size=0.01pt, scale=0.4]

\begin{tikzpicture}[auto, node distance=0.625cm,>=latex', scale=1, 
    transform shape]
    % We start by placing the blocks
    \node [input, name=input] {\textbf{img_1}};
    \node [fancynodelong, below left=0.7cm of input] (Ix) {\textbf{$I_x$}};
    \node [fancynodelong, below right=0.7cm of input] (Iy) {\textbf{$I_y$}};
    \node [fancynodelong, below left=0.7cm of Ix] (Ixx) {\textbf{$I_{xx}$}};
    \node [fancynodelong, below right=0.7cm of Iy] (Iyy) {\textbf{$I_{yy}$}};
    \node [fancynodelong, below=2.1cm of input] (denom) {\textbf{$Denom$}};
    \node [fancynodelong, below=0.7cm of Ixx] (commonx) {\textbf{$Common_X$}};
    \node [fancynodelong, below=0.7cm of Iyy] (commony) {\textbf{$Common_Y$}};
    \node [fancynodelong1, below=1.4cm of denom] (it) {\textbf{$I_t$}};
    \node [fancynodelong1, below=1.4cm of commony] (vy0) {\textbf{$V_Y0$}};
    \node [fancynodelong1, below=1.4cm of commonx] (vx0) {\textbf{$V_X0$}};
    \node [fancynodelong1, below=0.7cm of vy0] (avy0) {\textbf{$Av_Y0$}};
    \node [fancynodelong1, below=0.7cm of vx0] (avx0) {\textbf{$Av_X0$}};
    \node [fancynodelong1, below=2.1cm of it] (common) {\textbf{$Common$}};
    \node [fancynodelong1, below=0.7cm of iy] (vy1) {\textbf{$V_Y1$}};
    \node [fancynodelong1, below=0.7cm of ix] (vx1) {\textbf{$V_X1$}};
    \node [fancynodelong1, below=0.7cm of vy1] (avy1) {\textbf{$Av_Y1$}};
    \node [fancynodelong1, below=0.7cm of vx1] (avx1) {\textbf{$Av_X1$}};
    \node [fancynodelong2, below=0.1cm of avy1] (dot1) {.};
    \node [fancynodelong2, below=0.1cm of avx1] (dot2) {.};
    
    \draw [->, thickflowarrow] (input) -- (Ix);
    \draw [->, thickflowarrow] (input) -- (Iy);
    \draw [->, thickflowarrow] (Ix) -- (Ixx);
    \draw [->, thickflowarrow] (Iy) -- (Iyy);
    \draw [->, thickflowarrow] (Ixx) -- (denom);
    \draw [->, thickflowarrow] (Iyy) -- (denom);
    \draw [->, thickflowarrow] (denom) -- (commony);
    \draw [->, thickflowarrow] (denom) -- (commonx);
    \draw [->, thickflowarrow] (commony) -- (vy0);
    \draw [->, thickflowarrow] (commonx) -- (vx0);
    \draw [->, thickflowarrow] (it) -- (vy0);
    \draw [->, thickflowarrow] (it) -- (vx0);
    \draw [->, thickflowarrow] (vy0) -- (avy0);
    \draw [->, thickflowarrow] (vx0) -- (avx0);
    \draw [->, thickflowarrow] (avy0) -- (common);
    \draw [->, thickflowarrow] (avx0) -- (common);
    \draw [->, thickflowarrow] (Ix) -- (common);
    \draw [->, thickflowarrow] (Iy) -- (common);
    \draw [->, thickflowarrow] (common) -- (vx1);
    \draw [->, thickflowarrow] (common) -- (vy1);

\end{tikzpicture}

==> figures/plot_ha_s1.tex <==
\begin{tikzpicture}[scale=0.6]
\begin{axis}[
	cycle list name=exotic,
	%cycle multi list={ color list\nextlist mark list},
	ylabel={\textbf{\% Pixels}},
	xlabel={\textbf{Bits required}},
	%title={Harris Corner stage 1},
        	ymin=0, ymax=100,
        	xmin=2, xmax=8,
        	axis y line*=left,
      	axis x line*=bottom,
      	y axis line style={opacity=0.1},
      	x axis line style={opacity=0.1},
        	%height=5cm, width=2.5cm,%height and width of whole graph
        	%%ymajorgrids, tick align=inside,
        	%major grid style={draw=white},
        	%%enlarge y limits={value=0,upper},%adjusted with data
        	%tickwidth=3pt,
        	%%enlarge x limits=true,
        	%enlarge x limits={value=0,upper},
    	ymajorgrids=true,
    	xmajorgrids=true,
       	legend style=
       		{
       		draw=none,
        	  	at={(0.7,0.1)},
         	   	anchor=south,
         	 	legend columns=1,
        	 	/tikz/every even column/.append style={column sep=0.05cm}
 	 	},
 	every tick label/.append style={font=\small},
        	xtick={2,3,4,5,6,7,8,9,10,11,12,13,14},
        	ytick={0,10,20,30,40,50,60,70,80,90,100},
]

\addplot+[line width=1.1pt] plot coordinates {
  (2, 56.14206429)
  (3, 72.70465)
  (4, 84.73822857)
  (5, 92.81682857)
  (6, 97.81227857)
  (7, 99.91657857)
  (8 ,100)
};
\addlegendentry{Stage $I_x$}

\addplot+[line width=1.1pt] plot coordinates {
  (2,  44.94556429)
  (3, 56.14206429)
  (4 ,64.29742143)
  (5 ,72.70465)
  (6 ,79.04923571)
  (7 ,84.73822857)
  (8 ,89.15143571)
  (9 ,92.81682857)
  (10,  95.65925714)
  (11 , 97.81227857)
  (12  ,99.26000714)
  (13  ,99.91657857)
  (14  ,100)
};
\addlegendentry{Stage $I_{xy}$}


\end{axis}
\end{tikzpicture}
%\caption{\textbf{Stage 1}}
\label{fig:hs1}


==> figures/plot_ha_s2.tex <==
\begin{tikzpicture}[scale=0.6]
\begin{axis}[
	cycle list name=exotic,
	ylabel={\textbf{\% Pixels}},
	xlabel={\textbf{Bits required}},
	%title={Harris Corner stage 2},
        	ymin=0, ymax=100,
        	xmin=2, xmax=14,
        	axis y line*=left,
      	axis x line*=bottom,
      	y axis line style={opacity=0.1},
      	x axis line style={opacity=0.1},
    	ymajorgrids=true,
    	xmajorgrids=true,
       	legend style=
       		{
       		draw=none,
        	  	at={(0.7,0.1)},
         	   	anchor=south,
         	 	legend columns=1,
        	 	/tikz/every even column/.append style={column sep=0.05cm}
 	 	},
 	every tick label/.append style={font=\small},
        	xtick={2,3,4,5,6,7,8,9,10,11,12,13,14},
        	ytick={0,10,20,30,40,50,60,70,80,90,100},
]

\addplot+[line width=1.1pt] plot coordinates {
	(2,  44.94556429)
  (3, 56.14206429)
  (4 ,64.29742143)
  (5 ,72.70465)
  (6 ,79.04923571)
  (7 ,84.73822857)
  (8 ,89.15143571)
  (9 ,92.81682857)
  (10,  95.65925714)
  (11 , 97.81227857)
  (12  ,99.26000714)
  (13  ,99.91657857)
  (14  ,100)
};



\end{axis}
\end{tikzpicture}

==> figures/plot_ha_s3.tex <==
\begin{tikzpicture}[scale=0.6]
\begin{axis}[
	cycle list name=exotic,
	ylabel={\textbf{\% Pixels}},
	xlabel={\textbf{Bits occupied}},
	%title={Harris Corner stage 3},
        	ymin=0, ymax=100,
        	xmin=2, xmax=17,
        	axis y line*=left,
      	axis x line*=bottom,
      	y axis line style={opacity=0.1},
      	x axis line style={opacity=0.1},
    	ymajorgrids=true,
    	xmajorgrids=true,
       	legend style=
       		{
       		draw=none,
        	  	at={(0.7,0.1)},
         	   	anchor=south,
         	 	legend columns=1,
        	 	/tikz/every even column/.append style={column sep=0.05cm}
 	 	},
 	every tick label/.append style={font=\small},
        	xtick={2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17},
        	ytick={0,10,20,30,40,50,60,70,80,90,100},
]


\addplot+[line width=1.1pt] plot coordinates {
	(2,	12.49511086)
	(3,	19.46177714)
	(4,	28.244685)
	(5,	38.10545)
	(6,	48.29617143)
	(7,	57.79685)
	(8,	66.20343571)
	(9,	73.58986429)
	(10,	80.02087143)
	(11,	85.58119286)
	(12,	90.48)
	(13,	94.6451)
	(14,	97.9396)
	(15,	99.70925)
	(16,	99.99940714)
	(17,	100)
};



\end{axis}
\end{tikzpicture}



==> figures/plot_ha_s4.tex <==
\begin{tikzpicture}[scale=0.6]
\begin{axis}[
	cycle list name=exotic,
	ylabel={\textbf{\% Pixels}},
	xlabel={\textbf{Bits occupied}},
	%title={Harris Corner stage 4},
        	ymin=0, ymax=100,
        	xmin=2, xmax=30,
        	axis y line*=left,
      	axis x line*=bottom,
      	y axis line style={opacity=0.1},
      	x axis line style={opacity=0.1},
    	ymajorgrids=true,
    	xmajorgrids=true,
       	legend style=
       		{
       		draw=none,
        	  	at={(0.7,0.1)},
         	   	anchor=south,
         	 	legend columns=1,
        	 	/tikz/every even column/.append style={column sep=0.05cm}
 	 	},
 	every tick label/.append style={font=\small},
        	xtick={2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30},
        	xticklabels={2, ,4, ,6, ,8, ,10, ,12, ,14, ,16, ,18, ,20, ,22, ,24, ,26, ,28, ,30},
        	ytick={0,5,10,15,20,25,30,35,40,45,50,55,60,65,70,75,80,85,90,95,100},
        	yticklabels={0, ,10, ,20, ,30, ,40, ,50, ,60, ,70, ,80, ,90, ,100},
]


\addplot+[line width=1.1pt] plot coordinates {
	(2,	14.21456921)
	(3,	17.83040336)
	(4,	22.20735929)
	(5,	27.16171429)
	(6,	32.62283571)
	(7,	38.54395)
	(8,	44.76535714)
	(9,	51.03931429)
	(10,	57.05887143)
	(11,	62.61225)
	(12,	67.63854286)
	(13,	72.21117143)
	(14,	76.43525)
	(15,	80.35177857)
	(16,	83.96212143)
	(17,	87.23164286)
	(18,	90.09202857)
	(19,	92.49327857)
	(20,	94.43219286)
	(21,	95.96977143)
	(22,	97.21107857)
	(23,	98.21032143)
	(24,	98.98597143)
	(25,	99.52359286)
	(26,	99.8259)
	(27,	99.95937857)
	(28,	99.99590714)
	(29,	99.99990714)
	(30,	100)
};



\end{axis}
\end{tikzpicture}

==> figures/plot_ha_s5.tex <==
\begin{tikzpicture}[scale=0.6]
\begin{axis}[
	cycle list name=exotic,
	ylabel={\textbf{\% Pixels}},
	xlabel={\textbf{Bits occupied}},
	%title={Harris Corner stage 5},
        	ymin=0, ymax=100,
        	xmin=2, xmax=17,
        	axis y line*=left,
      	axis x line*=bottom,
      	y axis line style={opacity=0.1},
      	x axis line style={opacity=0.1},
    	ymajorgrids=true,
    	xmajorgrids=true,
       	legend style=
       		{
       		draw=none,
        	  	at={(0.7,0.1)},
         	   	anchor=south,
         	 	legend columns=1,
        	 	/tikz/every even column/.append style={column sep=0.05cm}
 	 	},
 	every tick label/.append style={font=\small},
        	xtick={2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17},
        	ytick={0,5,10,15,20,25,30,35,40,45,50,55,60,65,70,75,80,85,90,95,100},
        	yticklabels={0, ,10, ,20, ,30, ,40, ,50, ,60, ,70, ,80, ,90, ,100},
]

\addplot+[line width=1.1pt] plot coordinates {
	(2,	9.628031079)
	(3,	15.03066336)
	(4,	23.08076643)
	(5,	32.69695714)
	(6,	43.35855714)
	(7,	53.83282143)
	(8,	63.07846429)
	(9,	71.11541429)
	(10,	78.07455)
	(11,	84.04935714)
	(12,	89.23828571)
	(13,	93.62622143)
	(14,	97.26083571)
	(15,	99.51879286)
	(16,	99.99866429)
	(17,	100)
};



\end{axis}
\end{tikzpicture}
%\caption{\textbf{Stage 5}}
\label{fig:hs5}


==> figures/plot_ha_s6.tex <==
\begin{tikzpicture}[scale=0.6]
\begin{axis}[
	cycle list name=exotic,
	ylabel={\textbf{\% Pixels}},
	xlabel={\textbf{Bits occupied}},
	%title={Harris Corner stage 6},
        	ymin=0, ymax=100,
        	xmin=2, xmax=29,
        	axis y line*=left,
      	axis x line*=bottom,
      	y axis line style={opacity=0.1},
      	x axis line style={opacity=0.1},
    	ymajorgrids=true,
    	xmajorgrids=true,
       	legend style=
       		{
       		draw=none,
        	  	at={(0.7,0.1)},
         	   	anchor=south,
         	 	legend columns=1,
        	 	/tikz/every even column/.append style={column sep=0.05cm}
 	 	},
 	every tick label/.append style={font=\small},
        	xtick={2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29},
        	xticklabels={ ,3, ,5, ,7, ,9, ,11, ,13, ,15, ,17, ,19, ,21, ,23, ,25, ,27, ,29},
        	ytick={0,5,10,15,20,25,30,35,40,45,50,55,60,65,70,75,80,85,90,95,100},
        	yticklabels={0, ,10, ,20, ,30, ,40, ,50, ,60, ,70, ,80, ,90, ,100},
]

\addplot+[line width=1.1pt] plot coordinates {
	(2,	16.56984493)
	(3,	20.72602571)
	(4,	25.61527571)
	(5,	31.04563071)
	(6,	36.90471429)
	(7,	43.06463571)
	(8,	49.24610714)
	(9,	55.13245714)
	(10,	60.4813)
	(11,	65.24565)
	(12,	69.48406429)
	(13,	73.34450714)
	(14,	76.88057143)
	(15,	80.13976429)
	(16,	83.1565)
	(17,	85.95347143)
	(18,	88.51965)
	(19,	90.84451429)
	(20,	92.93207143)
	(21,	94.80504286)
	(22,	96.49391429)
	(23,	97.94216429)
	(24,	98.98461429)
	(25,	99.60432143)
	(26,	99.88607143)
	(27,	99.9791)
	(28,	99.99849286)
	(29,	100)
};


\end{axis}
\end{tikzpicture}

==> figures/plot_ha_uniform_int.tex <==
\begin{figure}[tbp]
%\begin{minipage}{0.48\textwidth}
\begin{center}
\resizebox {\columnwidth} {!} {

\begin{tikzpicture}%[scale=0.6]
\pgfplotsset{
    %every axis plot/.style={smooth},
    cycle list name=exotic,
    scale only axis,
    xmin=15, xmax=32,
    x axis line style={opacity=0.1},
    y axis line style={opacity=0.1},
    xmajorgrids=true,
    every tick label/.append style={font=\small},
    xtick={15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32},
    legend style=
      		{
       		%draw=none,
        	  	at={(0.8,0.05)},
         	   	anchor=south,
         	 	legend columns=1,
        	 	/tikz/every even column/.append style={column sep=0.05cm}
   	 	}
}

\begin{axis}[
	ylabel={\textbf{Power (mW)}},
	xlabel={\textbf{No. Integer Bits}},
	title={Harris Corner Uniform Integer bits}, 
        	ymin=0.14, ymax=0.36,
        	axis y line=right,
    	ymajorgrids=true,
        	ytick={0.14,0.16,0.18,0.20,0.22,0.24,0.26,0.28,0.30,0.32,0.34,0.36},
]

\addplot coordinates {
	(15,57.3/300)
	(16,68.1/300)
	(17,65.7/300)
	(18,66/300)
	(19,60/300)
	(20,55.2/300)
	(21,55.8/300)
	(22,56.7/300)
	(23,65.7/300)
	(24,62.7/300)
	(25,63/300)
	(26,79.5/300)
	(27,82.5/300)
	(28,86.4/300)
	(29,73.8/300)
	(30,84.9/300)
	(31,86.1/300)
	(32,88.2/300)
}; \label{plot_one}
\end{axis}

\begin{axis}[
        	ymin=93, ymax=100,
        	axis y line=left,
        	axis x line=none,
        	ylabel={\textbf{Quality}},
    	ymajorgrids=true,
        	%ytick={55,60,65,70,75,80,85,90,95,100},
]

\addplot plot %just to get new colour
coordinates {
	(32,88.2/3)
};
\addlegendentry{Power}


\addplot coordinates {
	(15,94.401)
	(16,95.223)
	(17,95.628)
	(18,95.866)
	(19,96.347)
	(20,96.999)
	(21,97.594)
	(22,98.105)
	(23,98.52)
	(24,98.81)
	(25,98.98)
	(26,99.08)
	(27,99.14)
	(28,99.167)
	(29,99.17)
	(30,99.17)
	(31,99.17)
	(32,99.17)
}; \label{plot_two}
\addlegendentry{Quality}

\addlegendimage{black} %legend is coming thru the below axis only. Jugaad

\end{axis}
\end{tikzpicture}
} %resizebox
\caption{ha\_uniform}
\label{fig:ha_uniform_int}
\end{center}
%\end{minipage}
\end{figure}

==> figures/plot_ha_variable_fixed.tex <==
\begin{figure}[h!]
\centering
\begin{minipage}{\textwidth}
\begin{tikzpicture}
\pgfplotsset{
    every axis plot/.style={smooth},
    cycle list name=exotic,
    scale only axis,
    xmin=6, xmax=12,
    x axis line style={opacity=0.1},
    y axis line style={opacity=0.1},
    xmajorgrids=true,
    every tick label/.append style={font=\small},
    xtick={6,7,8,9,10,11,12},
    legend style=
      		{
       		%draw=none,
        	  	at={(0.8,0.05)},
         	   	anchor=south,
         	 	legend columns=1,
        	 	/tikz/every even column/.append style={column sep=0.05cm}
   	 	}
}

\begin{axis}[
	ylabel={\textbf{Power (mW)}},
	xlabel={\textbf{No. bits after the dot}},
	title={Harris Corner Variable decimal bits Config2}, 
        	ymin=0.22, ymax=0.38,
        	axis y line=left,
        	ymajorgrids=true,
        	ytick={0.22,0.24,0.26,0.28,0.30,0.32,0.34,0.36,0.38},
]

\addplot coordinates {
	(6,0.242)
	(7,0.345)
	(8,0.337)
	(9,0.359)
	(10,0.259)
	(11,0.304)
	(12,0.303)
}; \label{plot_one}
%\addlegendentry{Power}
%\addlegendimage{black}

\end{axis}
\end{tikzpicture}
%\caption{ha_uniform}
\label{ha_variable_dec}
\end{minipage}
\end{figure}

==> figures/plot_usm_s1.tex <==
\begin{tikzpicture}[scale=0.70]
\begin{axis}[
	cycle list name=exotic,
	ylabel={\textbf{\% Pixels}},
	xlabel={\textbf{Bits occupied}},
        	ymin=0, ymax=100,
        	xmin=2, xmax=8,
        	axis y line*=left,
      	axis x line*=bottom,
      	y axis line style={opacity=0.1},
      	x axis line style={opacity=0.1},
    	ymajorgrids=true,
    	xmajorgrids=true,
       	legend style=
       		{
       		draw=none,
        	  	at={(0.7,0.1)},
         	   	anchor=south,
         	 	legend columns=1,
        	 	/tikz/every even column/.append style={column sep=0.05cm}
 	 	},
 	every tick label/.append style={font=\small},
        	xtick={2,3,4,5,6,7,8},
        	ytick={0,10,20,30,40,50,60,70,80,90,100},
]

\addplot+[line width=1.1pt] plot coordinates {
  (1, 0.323)
  (2, 1.97)
  (3, 4.642989043)
  (4, 9.735566842)
  (5, 19.70236915)
  (6, 34.42375923)
  (7, 64.57803077)
  (8, 100)
};
\end{axis}
\end{tikzpicture}


==> figures/plot_usm_s2.tex <==
\begin{tikzpicture}[scale=0.70]
\begin{axis}[
	cycle list name=exotic,
	ylabel={\textbf{\% Pixels}},
	xlabel={\textbf{Bits occupied}},
        	ymin=0, ymax=100,
        	xmin=2, xmax=8,
        	axis y line*=left,
      	axis x line*=bottom,
      	y axis line style={opacity=0.1},
      	x axis line style={opacity=0.1},
    	ymajorgrids=true,
    	xmajorgrids=true,
       	legend style=
       		{
       		draw=none,
        	  	at={(0.7,0.1)},
         	   	anchor=south,
         	 	legend columns=1,
        	 	/tikz/every even column/.append style={column sep=0.05cm}
 	 	},
 	every tick label/.append style={font=\small},
        	xtick={2,3,4,5,6,7,8},
        	ytick={0,10,20,30,40,50,60,70,80,90,100},
]

\addplot+[line width=1.1pt] plot coordinates {
  (1, 0.2816633792)
  (2, 1.919337814)
  (3, 4.418082335)
  (4, 9.421442615)
  (5, 19.20815908)
  (6, 33.95212231)
  (7, 64.77952308)
  (8, 100)
};
\end{axis}
\end{tikzpicture}


==> figures/plot_usm_s3.tex <==
\begin{tikzpicture}[scale=0.70]
\begin{axis}[
	cycle list name=exotic,
	ylabel={\textbf{\% Pixels}},
	xlabel={\textbf{Bits occupied}},
        	ymin=0, ymax=100,
        	xmin=2, xmax=9,
        	axis y line*=left,
      	axis x line*=bottom,
      	y axis line style={opacity=0.1},
      	x axis line style={opacity=0.1},
    	ymajorgrids=true,
    	xmajorgrids=true,
       	legend style=
       		{
       		draw=none,
        	  	at={(0.7,0.1)},
         	   	anchor=south,
         	 	legend columns=1,
        	 	/tikz/every even column/.append style={column sep=0.05cm}
 	 	},
 	every tick label/.append style={font=\small},
        	xtick={2,3,4,5,6,7,8,9},
        	ytick={0,10,20,30,40,50,60,70,80,90,100},
]

\addplot+[line width=1.1pt] plot coordinates {
  (1, 0.79755682)
  (2, 2.388816992)
  (3, 5.279017269)
  (4, 10.49035846)
  (5, 20.66855385)
  (6, 35.26189308)
  (7, 64.28426154)
  (8, 99.55982308)
  (9, 100)
};
\end{axis}
\end{tikzpicture}


==> figures/plot_usm_s4.tex <==
\begin{tikzpicture}[scale=0.70]
\begin{axis}[
	cycle list name=exotic,
	ylabel={\textbf{\% Pixels}},
	xlabel={\textbf{Bits occupied}},
        	ymin=0, ymax=100,
        	xmin=2, xmax=8,
        	axis y line*=left,
      	axis x line*=bottom,
      	y axis line style={opacity=0.1},
      	x axis line style={opacity=0.1},
    	ymajorgrids=true,
    	xmajorgrids=true,
       	legend style=
       		{
       		draw=none,
        	  	at={(0.7,0.1)},
         	   	anchor=south,
         	 	legend columns=1,
        	 	/tikz/every even column/.append style={column sep=0.05cm}
 	 	},
 	every tick label/.append style={font=\small},
        	xtick={2,3,4,5,6,7,8},
        	ytick={0,10,20,30,40,50,60,70,80,90,100},
]

\addplot+[line width=1.1pt] plot coordinates {
  (1, 49.63727692)
  (2, 67.65052308)
  (3, 81.81184615)
  (4, 91.15916154)
  (5, 96.97650769)
  (6, 99.62434615)
  (7, 99.99834615)
  (8, 100)
};
\end{axis}
\end{tikzpicture}


==> figures/sample_dag.tex <==
\usetikzlibrary{shapes,arrows}
\usetikzlibrary{matrix, positioning, fit}
\definecolor{forestgreen}{rgb}{0.0, 0.5, 0.0}

\tikzstyle{input} = [draw, text=white, circle]
\tikzstyle{flowarrow} = [black, opacity=0.75]
\tikzstyle{thickflowarrow} = [rounded corners, line width=0.4mm]
\tikzstyle{fancynodelong} =[draw,text=black, rounded corners, minimum height=2em, minimum width=2em]
\tikzstyle{fancynodelong1} =[draw,text=black, rounded corners, minimum height=2em, minimum width=1.3em]
\tikzstyle{fancynodelong2} =[draw, thick, rounded corners, minimum height=2em, minimum width=1.3em]
\tikzstyle{fancynodelong2} =[draw, text=white,thick, rounded corners, minimum height=2em, minimum width=1.3em]
\tikzstyle{bitw} = [draw,circle,minimum size=0.01pt, scale=0.4]


    \begin{tikzpicture}[auto, node distance=0.625cm,>=latex', scale=1, 
        transform shape]
        % We start by placing the blocks
        \node [input, name=input1] {\textbf{img1}};
        \node [input, name=input2] {\textbf{img2}};
        \node [fancynodelong, below left=0.7cm of input1] (Ix) {\textbf{$I_x$}};
        \node [fancynodelong, below left=0.7cm of Ix] (Ixx) {\textbf{$I_{xx}$}};
        \node [fancynodelong2, below=1.75cm of Ixx] (end) {\textbf{Harris}};
        
        % Annotating with bitwidths

\iffalse
        \node [bitw, right=0.07cm of Ix] (Ixw) {\textbf{a}};
        \node [bitw, right=0.07cm of Iy] (Iyw) {\textbf{a}};
        \node [bitw, right=0.07cm of Ixx] (Ixxw) {\textbf{b}};
        \node [bitw, right=0.07cm of Ixy] (Ixyw) {\textbf{b}};
        \node [bitw, right=0.07cm of Iyy] (Iyyw) {\textbf{b}};
        \node [bitw, right=0.07cm of Sxx] (Sxxw) {\textbf{c}};
        \node [bitw, right=0.07cm of Syy] (Syyw) {\textbf{c}};
        \node [bitw, right=0.07cm of Sxy] (Sxyw) {\textbf{c}};
        \node [bitw, right=0.07cm of det] (detw) {\textbf{d}};
        \node [bitw, right=0.07cm of trace] (tracew) {\textbf{e}};
        \node [bitw, right=0.07cm of Harris] (Harrisw) {\textbf{f}};
\fi

        \draw [->, thickflowarrow] (input1) -- (Ix);
        \draw [->, thickflowarrow] (input2) -- (Ix);
        \draw [->, thickflowarrow] (Ix) -- (Ixx);
        \draw [->, thickflowarrow] (Ixx) -- (end);
\end{tikzpicture}
